Reflection Invariance: an important consideration of image orientation

In this position paper, we consider the state of computer vision research with respect to invariance to the horizontal orientation of an image -- what we term reflection invariance. We describe why we consider reflection invariance to be an important property and provide evidence where the absence of this invariance produces surprising inconsistencies in state-of-the-art systems. We demonstrate inconsistencies in methods of object detection and scene classification when they are presented with images and the horizontal mirror of those images. Finally, we examine where some of the invariance is exhibited in feature detection and descriptors, and make a case for future consideration of reflection invariance as a measure of quality in computer vision algorithms.

==> pyramid.tex <==
% add to preamble:
% 	\usepackage{tikz}
%	\usetikzlibrary{intersections}

% to insert the pyramid at a given scale:
%	\begin{figure}
%		\scalebox{.5}{\input{pyramid.tex}}
%	\end{figure}
%
% or insert a given width: {!} maintains aspect ratio
%	\begin{figure}
%		\resizebox{.9\linewidth}{!}{\input{pyramid.tex}}
%	\end{figure}

% http://tex.stackexchange.com/questions/110522/how-to-elegantly-create-a-pyramid-hierarchy-in-tikz
\Large
\begin{tikzpicture}[thick,xscale=1, every node/.style={transform shape}]
\coordinate (A) at (-6,0) {};
\coordinate (B) at ( 6,0) {};
\coordinate (C) at (0,9) {};
\draw[name path=AC, Gray] (A) -- (C);
\draw[name path=BC, Gray] (B) -- (C);
\foreach \y/\A in {
	0/Image description,
	1/Scene recognition,
	2/Object detection,
	3/Clustering (e.g. BoVW),
	4/Salient region description,
	5/Salient region detection,
	6/Keypoint description,
	7/Keypoint detection,
	8/Corner detection,
	}
	{
    \path[name path=horiz] (A|-0,\y) -- (B|-0,\y);
    \draw[name intersections={of=AC and horiz,by=P},
          name intersections={of=BC and horiz,by=Q},
          Gray] (P) -- (Q)
    node[midway,above,Black] {\A};
}

\draw[ultra thick, OliveGreen, ->] (-7,0) -- (-7,9)
	node[anchor=south east, rotate=90, font=\fontsize{20}{22}\selectfont]
	{Increasing orientation importance};

\draw[ultra thick, Maroon, <-] (7,0) -- (7,9)
	node[anchor=south west, midway, rotate=-90, font=\fontsize{20}{22}\selectfont]
	{Increasing Scale};
\end{tikzpicture}

